Return-Oriented Programming on RISC-V

This paper provides the first analysis on the feasibility of Return-Oriented Programming (ROP) on RISC-V, a new instruction set architecture targeting embedded systems. We show the existence of a new class of gadgets, using several Linear Code Sequences And Jumps (LCSAJ), undetected by current Galileo-based ROP gadget searching tools. We argue that this class of gadgets is rich enough on RISC-V to mount complex ROP attacks, bypassing traditional mitigation like DEP, ASLR, stack canaries, G-Free, as well as some compiler-based backward-edge CFI, by jumping over any guard inserted by a compiler to protect indirect jump instructions. We provide examples of such gadgets, as well as a proof-of-concept ROP chain, using C code injection to leverage a privilege escalation attack on two standard Linux operating systems. Additionally, we discuss some of the required mitigations to prevent such attacks and provide a new ROP gadget finder algorithm that handles this new class of gadgets.

==> gadget.tex <==
\definecolor{mygrey}{RGB}{210,210,210}

\begin{tikzpicture}
    \node at (0, 0.5) {\textsc{Function15c}};
    \node at (-3, 0.5) {\textsc{MEP}};
    \node at (3, 0.5) {\textsc{HEP}};
    
\fill [mygrey] (1.5,-1.5) rectangle (6,-3);
\fill [mygrey] (-6,-4) rectangle (-1.5,-6);
\draw[pattern=south west lines, pattern color=black!30!white] (1.5,0) rectangle (6,-1.5);
\draw[pattern=south west lines, pattern color=black!30!white] (1.5,-3) rectangle (6,-6);

    \draw (-6,0) rectangle (6, -6);
    \draw (-1.5,0) to (-1.5,-6);
    \draw (1.5,0) to (1.5,-6);
    \draw (-6,-1) to (6, -1);
    \draw (-6,-1.5) to (6, -1.5);
    \draw (-6,-3) to (6, -3);
    \draw (-6,-4) to (6, -4);
    
    %save sequence
    \node at (0,-0.5) {save sequence};
    \node[below right] at (-6,0.1) {\begin{lstlisting}
addi    sp,sp,-16
sd      ra,8(sp)
\end{lstlisting}};

    %dummy call
    \node at (0,-1.275) {dummy call};
    \node[below right] at (-6,-0.9) {\begin{lstlisting}
jal     ra,dummy
\end{lstlisting}};
    
    
    %overlapping code
    \node at (0,-2.25) {overlapping code};
    \node[below right] at (-6,-1.4) {\begin{lstlisting}
lui     a0,0x9932
lui     a3,0x23371
lui     a2,0xa0212
\end{lstlisting}};
    \node[below right] at (1.5,-1.4) {\begin{lstlisting}
addi    s3,a4,363
lui     t1,0x26372
jmp     0x8
\end{lstlisting}};
    %realignment
    \node at (0,-3.5) {instructions};
    \node[below right] at (-6,-2.88) {\begin{lstlisting}
mv      a1,zero
jal     ra,dummy4
\end{lstlisting}};
    
    
    %restore sequence
    \node at (0,-4.9) {restore sequence};
    \node[below right] at (-6,-3.92) {\begin{lstlisting}
ld      ra,8(sp)
mv      a0,zero
addi    sp,sp,16
ret
\end{lstlisting}};

\end{tikzpicture}


==> ropfig.tex <==
\colorlet{myhl}{blue!20}
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
	
	\fill [myhl] (1.9,-1.5) rectangle (3,-2);
	\fill [myhl] (0,-2) rectangle (3,-10);
	
	\draw (0,0) rectangle (3,-11);
	
	\draw[decoration={brace,raise=1pt, mirror,amplitude=10pt},decorate,line width=1pt] 
	(0,0) -- (0,-4) node [black, midway, xshift=-1.3cm] {\small stack frame \phantom{a}} ;
	\draw[decoration={brace,raise=1pt, mirror,amplitude=10pt},decorate,line width=1pt,blue] 
	(0,-4) -- (0,-5.5) node [blue, midway, xshift=-1.3cm] {\small stack frame \phantom{a}} ;
	\draw[decoration={brace,raise=1pt, mirror,amplitude=10pt},decorate,line width=1pt,blue] 
	(0,-5.5) -- (0,-7) node [blue, midway, xshift=-1.3cm] {\small stack frame \phantom{a}} ;
	\draw[decoration={brace,raise=1pt, mirror,amplitude=10pt},decorate,line width=1pt,blue] 
	(0,-7) -- (0,-10) node [blue, midway, xshift=-1.3cm] {\small stack frame \phantom{a}} ;
	
	
	\node [gray] at (1.5,-1.75) {\tiny \phantom{padding padding} padding};
	\node [gray] at (1.5,-2.25) {\tiny padding padding padding};
	\node at (1.5,-1.25) {local data};
	\draw (0,-2.5) to (3,-2.5);
	\node [text width=3.3cm,text centered] at (1.5,-3.25) { {\small \centering return address\\\vspace*{-0.1cm} \textcolor{black!60}{gadget\_1}}};
	\draw (0,-4) to (3,-4);
	\node [text width=3.3cm,text centered] at (1.5,-4.75) { {\small \centering return address\\\vspace*{-0.1cm} \textcolor{black!60}{gadget\_2}}};
	\draw (0,-5.5) to (3,-5.5);
	\node [text width=3.3cm,text centered] at (1.5,-6.25) { {\small \centering return address\\\vspace*{-0.1cm} \textcolor{black!60}{gadget\_3}}};
	\draw (0,-7) to (3,-7);
	\node [text width=3.3cm,text centered] at (1.5,-7.75) { {\small \centering local data\\\vspace*{-0.0cm} \textcolor{black!60}{"/bin/sh"}}};
	\draw (0,-8.5) to (3,-8.5);
	\node [text width=3.3cm,text centered] at (1.5,-9.25) { {\small \centering return address\\\vspace*{-0.1cm} \textcolor{black!60}{system\_call}}};
	\draw (0,-10) to (3,-10);
	
	
	\node at (1.5,-10.5) {...};	
	
	\draw (5,0) rectangle (7.8,-2);
	\node[below right] at (5,0) {\small\begin{lstlisting}[linewidth=6cm]
...
jal strcpy
...
ret
\end{lstlisting}};
	
	\draw (5,-2.75) rectangle (7.8,-4.75);
	\node [above] at (6.4,-2.85) {\footnotesize gadget\_1};
	\node[below right] at (5,-2.8) {\small\begin{lstlisting}
mv  a1,0
mv  a2,0
...
ret
\end{lstlisting}};
	
	\draw (5,-5.5) rectangle (7.8,-7);
	\node [above] at (6.4,-5.6) {\footnotesize gadget\_2};
	\node[below right] at (5,-5.5) {\small\begin{lstlisting}
mv  a7,221
...
ret
\end{lstlisting}};
	
	
	\draw (5,-7.75) rectangle (7.8,-9.25);
	\node [above] at (6.4,-7.85) {\footnotesize gadget\_3};
	\node[below right] at (5,-7.75) {\small\begin{lstlisting}
mv  a0,sp
...
ret
\end{lstlisting}};
	
	\draw (5,-10) rectangle (7.8,-10.5);
	\node [above] at (6.4,-10.1) {\footnotesize system\_call};
	\node[below right] at (5,-9.9) {\small\begin{lstlisting}
ecall
\end{lstlisting}};
	
	\draw [-latexnew,line width=1pt, arrowhead=0.2cm,dotted] (5,-1.8) -- (3,-3.15);
	\draw [-latexnew,line width=1pt, arrowhead=0.2cm] (3,-3.35) -- (5,-3.15);
	\draw [-latexnew,line width=1pt, arrowhead=0.2cm,dotted] (5,-4.4) -- (3,-4.65);
	\draw [-latexnew,line width=1pt, arrowhead=0.2cm] (3,-4.85) -- (5,-5.85);
	\draw [-latexnew,line width=1pt, arrowhead=0.2cm,dotted] (5,-6.8) -- (3,-6.15);
	\draw [-latexnew,line width=1pt, arrowhead=0.2cm] (3,-6.35) -- (5,-8.1);
	\draw [-latexnew,line width=1pt, arrowhead=0.2cm,dotted] (5,-9) -- (3,-9.15);
	\draw [-latexnew,line width=1pt, arrowhead=0.2cm] (3,-9.35) -- (5,-10.3);
	
	
	\draw [-latexnew,line width=2pt, arrowhead=0.25cm, blue] (5.1,-0.9) to [bend right] node [midway,text centered,above,blue] {\centering \small \phantom{aa}overflow}  (2.5,-1.5);
	
\end{tikzpicture}

